MachineLearningLM: Scaling Many-shot In-context Learning via Continued Pretraining

Large language models (LLMs) possess broad world knowledge and strong general-purpose reasoning ability, yet they struggle to learn from many in-context examples on standard machine learning (ML) tasks, that is, to leverage many-shot demonstrations purely via in-context learning (ICL) without gradient descent. We introduce MachineLearningLM, a portable continued-pretraining framework that equips a general-purpose LLM with robust in-context ML capability while preserving its general knowledge and reasoning for broader chat workflows. Our pretraining procedure synthesizes ML tasks from millions of structural causal models (SCMs), spanning shot counts up to 1,024. We begin with a random-forest teacher, distilling tree-based decision strategies into the LLM to strengthen robustness in numerical modeling. All tasks are serialized with a token-efficient prompt, enabling 3x to 6x more examples per context window and delivering up to 50x amortized throughput via batch inference. Despite a modest setup (Qwen-2.5-7B-Instruct with LoRA rank 8), MachineLearningLM outperforms strong LLM baselines (e.g., GPT-5-mini) by an average of about 15% on out-of-distribution tabular classification across finance, physics, biology, and healthcare domains. It exhibits a striking many-shot scaling law: accuracy increases monotonically as in-context demonstrations grow from 8 to 1,024. Without any task-specific training, it attains random-forest-level accuracy across hundreds of shots. General chat capabilities, including knowledge and reasoning, are preserved: it achieves 75.4% on MMLU.

==> (inline-0) <==
\begin{longtable}{@{}Q{0.16\linewidth} P{0.6\linewidth} P{0.16\linewidth}@{}}
\toprule
\textbf{Symbol} & \textbf{Meaning} & \textbf{Range/Default} \\
\midrule
\endfirsthead
\toprule
\textbf{Symbol} & \textbf{Meaning} & \textbf{Range/Default} \\
\midrule
\endhead

$\mathcal{G}$ & DAG of the structural causal model (SCM) & — \\
$v$ & Node index in $\mathcal{G}$ & — \\
$x_v$ & Variable value at node $v$ & — \\
$f_v$ & Structural function at node $v$ & — \\
$\varepsilon_v$ & i.i.d.\ noise term & — \\

$M$ & \# in-context demonstrations (shots) & $\le 1024$ \\
$N$ & \# query/test rows predicted per batched sequence & $50$  \\
$d$ & Feature dimension (columns) & $5\sim 50$ \\
$K$ & \# classes & $2\sim 10$ \\

$S$ & Demonstration set $\{s_i\}_{i=1}^{M}$ & — \\
$Q$ & Query set $\{x^{(i)}\}_{i=1}^{N}$ & — \\
$y$ & Target JSON array of predictions & — \\
$\hat{\ell}_i$ & Predicted label for query $i$ & — \\

$\mathrm{tok}(\cdot)$ & Tokenizer & — \\
$T$ & Target token length & — \\
$\theta$ & Model parameters & — \\
$\mathcal{L}(\theta)$ & Training loss (NLL) & — \\

$H$ & Token cost of the instruction/schema header & — \\
$R$ & Per-row token cost (demo or query) & — \\
$C$ & Amortized token cost per predicted label & — \\
$z$ & $z$-score normalized numeric value & — \\
$i$ & Integer after $[0,999]$-norm mapping & — \\

$p_0$ & Conservative random baseline accuracy &  — \\
$N_{\text{correct}}$ & \# correct predictions by RF per batched sequence & — \\
$\alpha$ & One-sided binomial test threshold & $0.2$ \\
$\kappa$ & Cohen’s $\kappa$ (chance-corrected agreement) & $>0.01$  \\
$\delta_{\text{bacc}}$ & Balanced-accuracy margin & $0.03$  \\
$\delta_{\text{F1}}$ & Macro-F1 margin & $0.00$  \\
$\tau_{\text{dom}}$ & Max dominant-class fraction & $0.95$  \\

$V$ & \# shuffled prompt variants & $5$ \\
$p_i(y_j)$ & Next-token prob.\ for label $y_j$ under variant $P_i$ & — \\
$\tilde p(y_j)$ & Aggregated prob.: $\sum_{i=0}^{V-1} p_i(y_j)$ & — \\

\bottomrule
\end{longtable}
\begin{longtable}{l r c c c c}
\caption{Per-dataset test accuracy from 8 to 1,024 shots on more sampled domain-representative datasets in Talent. Abbreviations: Qwen-2.5-7B $=$ Qwen\mbox{-}2.5\mbox{-}7B\mbox{-}Instruct; Our $=$ \textsc{MachineLearningLM} (base: Qwen\mbox{-}2.5\mbox{-}7B\mbox{-}Instruct).}\\
\toprule
\textbf{Dataset} & \textbf{Shots} & \textbf{KNN} & \textbf{RF} & \textbf{Qwen-2.5-7B} & \textbf{Our} \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued from previous page} \\
\toprule
\textbf{Dataset} & \textbf{Shots} & \textbf{KNN} & \textbf{RF} & \textbf{Qwen-2.5-7B} & \textbf{Our} \\
\midrule
\endhead
\midrule \multicolumn{6}{r}{Continued on next page} \\
\endfoot
bank & 8 & 0.8657 & 0.8695 & 0.8526 & 0.8704 \\
bank & 16 & 0.8723 & 0.8759 & 0.8666 & 0.8707 \\
bank & 32 & 0.8725 & 0.8764 & 0.8722 & 0.8727 \\
bank & 64 & 0.8764 & 0.8828 & 0.8780 & 0.8771 \\
bank & 128 & 0.8778 & 0.8847 & 0.8798 & 0.8830 \\
bank & 256 & 0.8757 & 0.8873 & 0.8803 & 0.8867 \\
bank & 512 & 0.8762 & 0.8897 & 0.8808 & 0.8870 \\
bank & 1,024 & 0.8801 & 0.8947 & 0.8795 & 0.8903 \\
BLE\_RSSI\_dataset\_for\_Indoor\_localization & 8 & 0.3385 & 0.5167 & 0.3956 & 0.5328 \\
BLE\_RSSI\_dataset\_for\_Indoor\_localization & 16 & 0.3525 & 0.5884 & 0.4382 & 0.5889 \\
BLE\_RSSI\_dataset\_for\_Indoor\_localization & 32 & 0.3370 & 0.6154 & 0.4467 & 0.6375 \\
BLE\_RSSI\_dataset\_for\_Indoor\_localization & 64 & 0.3360 & 0.6560 & 0.4567 & 0.6715 \\
BLE\_RSSI\_dataset\_for\_Indoor\_localization & 128 & 0.3400 & 0.6960 & 0.4852 & 0.6950 \\
BLE\_RSSI\_dataset\_for\_Indoor\_localization & 256 & 0.3460 & 0.6865 & 0.5153 & 0.7020 \\
BLE\_RSSI\_dataset\_for\_Indoor\_localization & 512 & 0.3515 & 0.6915 & 0.5268 & 0.7031 \\
BLE\_RSSI\_dataset\_for\_Indoor\_localization & 1,024 & 0.3375 & 0.6955 & 0.5238 & 0.7126 \\
churn & 8 & 0.8260 & 0.8460 & 0.7970 & 0.8430 \\
churn & 16 & 0.8530 & 0.8660 & 0.8550 & 0.8620 \\
churn & 32 & 0.8460 & 0.8650 & 0.8540 & 0.8670 \\
churn & 64 & 0.8660 & 0.8710 & 0.8630 & 0.8650 \\
churn & 128 & 0.8650 & 0.8760 & 0.8640 & 0.8680 \\
churn & 256 & 0.8660 & 0.8940 & 0.8640 & 0.8870 \\
churn & 512 & 0.8660 & 0.9110 & 0.8620 & 0.8950 \\
churn & 1,024 & 0.8680 & 0.9330 & 0.8670 & 0.8960 \\
cmc & 8 & 0.3661 & 0.3492 & 0.3559 & 0.3356 \\
cmc & 16 & 0.4000 & 0.3492 & 0.3492 & 0.3492 \\
cmc & 32 & 0.4508 & 0.4576 & 0.3763 & 0.4407 \\
cmc & 64 & 0.4577 & 0.4847 & 0.4034 & 0.4780 \\
cmc & 128 & 0.4441 & 0.4881 & 0.4237 & 0.4746 \\
cmc & 256 & 0.4848 & 0.5119 & 0.3966 & 0.4915 \\
cmc & 512 & 0.5220 & 0.5085 & 0.4271 & 0.5017 \\
cmc & 1,024 & 0.4882 & 0.5017 & 0.4508 & 0.4949 \\
Contaminant\_10\_0GHz & 8 & 0.5479 & 0.5750 & 0.5062 & 0.5708 \\
Contaminant\_10\_0GHz & 16 & 0.6792 & 0.6625 & 0.5479 & 0.6833 \\
Contaminant\_10\_0GHz & 32 & 0.6937 & 0.7250 & 0.5563 & 0.7167 \\
Contaminant\_10\_0GHz & 64 & 0.7084 & 0.7375 & 0.5833 & 0.7604 \\
Contaminant\_10\_0GHz & 128 & 0.7354 & 0.8083 & 0.5979 & 0.7688 \\
Contaminant\_10\_0GHz & 256 & 0.7333 & 0.8292 & 0.6146 & 0.8125 \\
Contaminant\_10\_0GHz & 512 & 0.7875 & 0.8562 & 0.6271 & 0.8230 \\
Contaminant\_10\_0GHz & 1,024 & 0.8042 & 0.8750 & 0.5708 & 0.8230 \\
Contaminant\_9\_5GHz & 8 & 0.5354 & 0.6313 & 0.5042 & 0.6250 \\
Contaminant\_9\_5GHz & 16 & 0.6542 & 0.6646 & 0.5396 & 0.6771 \\
Contaminant\_9\_5GHz & 32 & 0.7188 & 0.7104 & 0.5354 & 0.7375 \\
Contaminant\_9\_5GHz & 64 & 0.7188 & 0.7500 & 0.5750 & 0.7375 \\
Contaminant\_9\_5GHz & 128 & 0.7354 & 0.7834 & 0.5875 & 0.7563 \\
Contaminant\_9\_5GHz & 256 & 0.7584 & 0.8208 & 0.6208 & 0.7875 \\
Contaminant\_9\_5GHz & 512 & 0.7937 & 0.8458 & 0.5938 & 0.8042 \\
Contaminant\_9\_5GHz & 1,024 & 0.8375 & 0.8667 & 0.5583 & 0.8042 \\
credit\_g & 8 & 0.6050 & 0.6900 & 0.6300 & 0.7050 \\
credit\_g & 16 & 0.6750 & 0.6850 & 0.6650 & 0.7100 \\
credit\_g & 32 & 0.6400 & 0.6900 & 0.5850 & 0.7150 \\
credit\_g & 64 & 0.6450 & 0.6600 & 0.6100 & 0.6850 \\
credit\_g & 128 & 0.6750 & 0.7400 & 0.6150 & 0.7200 \\
credit\_g & 256 & 0.6700 & 0.7650 & 0.6750 & 0.7500 \\
credit\_g & 512 & 0.7000 & 0.7600 & 0.7100 & 0.7150 \\
credit\_g & 1,024 & 0.6700 & 0.7900 & 0.6650 & 0.7600 \\
FICO\_HELOC\_cleaned & 8 & 0.5458 & 0.5757 & 0.5175 & 0.5544 \\
FICO\_HELOC\_cleaned & 16 & 0.5620 & 0.6192 & 0.5094 & 0.6253 \\
FICO\_HELOC\_cleaned & 32 & 0.5899 & 0.6466 & 0.5403 & 0.6309 \\
FICO\_HELOC\_cleaned & 64 & 0.6147 & 0.6795 & 0.5129 & 0.6785 \\
FICO\_HELOC\_cleaned & 128 & 0.6258 & 0.7018 & 0.5215 & 0.6906 \\
FICO\_HELOC\_cleaned & 256 & 0.6390 & 0.7043 & 0.5276 & 0.7089 \\
FICO\_HELOC\_cleaned & 512 & 0.6430 & 0.7149 & 0.5256 & 0.6901 \\
FICO\_HELOC\_cleaned & 1,024 & 0.6512 & 0.7271 & 0.5362 & 0.6112 \\
FOREX\_audchf\_day\_High & 8 & 0.5150 & 0.5123 & 0.5150 & 0.5013 \\
FOREX\_audchf\_day\_High & 16 & 0.5095 & 0.5150 & 0.5422 & 0.5014 \\
FOREX\_audchf\_day\_High & 32 & 0.5068 & 0.5232 & 0.4986 & 0.5123 \\
FOREX\_audchf\_day\_High & 64 & 0.5341 & 0.5286 & 0.5422 & 0.4932 \\
FOREX\_audchf\_day\_High & 128 & 0.4932 & 0.5259 & 0.5450 & 0.5232 \\
FOREX\_audchf\_day\_High & 256 & 0.4768 & 0.5041 & 0.5613 & 0.5422 \\
FOREX\_audchf\_day\_High & 512 & 0.4441 & 0.5259 & 0.5450 & 0.4959 \\
FOREX\_audchf\_day\_High & 1,024 & 0.4795 & 0.6240 & 0.5395 & 0.5150 \\
FOREX\_audjpy\_day\_High & 8 & 0.4986 & 0.4387 & 0.4496 & 0.4604 \\
FOREX\_audjpy\_day\_High & 16 & 0.4632 & 0.4850 & 0.4550 & 0.4796 \\
FOREX\_audjpy\_day\_High & 32 & 0.4550 & 0.4659 & 0.4578 & 0.4687 \\
FOREX\_audjpy\_day\_High & 64 & 0.4796 & 0.5068 & 0.4796 & 0.4823 \\
FOREX\_audjpy\_day\_High & 128 & 0.5041 & 0.5259 & 0.4959 & 0.5368 \\
FOREX\_audjpy\_day\_High & 256 & 0.5341 & 0.5395 & 0.4659 & 0.5340 \\
FOREX\_audjpy\_day\_High & 512 & 0.5777 & 0.6131 & 0.4932 & 0.6240 \\
FOREX\_audjpy\_day\_High & 1,024 & 0.5531 & 0.6185 & 0.4877 & 0.5422 \\
GAMETES\_Heterogeneity & 8 & 0.5281 & 0.5156 & 0.4875 & 0.5281 \\
GAMETES\_Heterogeneity & 16 & 0.4875 & 0.5219 & 0.4625 & 0.5531 \\
GAMETES\_Heterogeneity & 32 & 0.4750 & 0.5125 & 0.4813 & 0.4906 \\
GAMETES\_Heterogeneity & 64 & 0.4656 & 0.5250 & 0.4656 & 0.4687 \\
GAMETES\_Heterogeneity & 128 & 0.5125 & 0.4781 & 0.4906 & 0.4750 \\
GAMETES\_Heterogeneity & 256 & 0.5437 & 0.5812 & 0.4844 & 0.5281 \\
GAMETES\_Heterogeneity & 512 & 0.5781 & 0.5969 & 0.4969 & 0.5093 \\
GAMETES\_Heterogeneity & 1,024 & 0.5906 & 0.6343 & 0.4938 & 0.5969 \\
heloc & 8 & 0.5315 & 0.5880 & 0.5310 & 0.5325 \\
heloc & 16 & 0.5710 & 0.6190 & 0.5085 & 0.6060 \\
heloc & 32 & 0.5975 & 0.6605 & 0.5210 & 0.6245 \\
heloc & 64 & 0.6180 & 0.6695 & 0.5250 & 0.6640 \\
heloc & 128 & 0.6375 & 0.6870 & 0.5105 & 0.6855 \\
heloc & 256 & 0.6455 & 0.7100 & 0.5105 & 0.6955 \\
heloc & 512 & 0.6555 & 0.7125 & 0.5300 & 0.7075 \\
heloc & 1,024 & 0.6575 & 0.7075 & 0.5155 & 0.7115 \\
kc1 & 8 & 0.8033 & 0.8081 & 0.8104 & 0.7441 \\
kc1 & 16 & 0.8152 & 0.8199 & 0.8104 & 0.8223 \\
kc1 & 32 & 0.8175 & 0.7986 & 0.8175 & 0.7844 \\
kc1 & 64 & 0.8176 & 0.8080 & 0.8270 & 0.8247 \\
kc1 & 128 & 0.8199 & 0.8294 & 0.8341 & 0.8246 \\
kc1 & 256 & 0.8246 & 0.8223 & 0.8365 & 0.8341 \\
kc1 & 512 & 0.8247 & 0.8270 & 0.8341 & 0.8389 \\
kc1 & 1,024 & 0.8317 & 0.8484 & 0.8365 & 0.8413 \\
led24 & 8 & 0.1484 & 0.2203 & 0.0969 & 0.1125 \\
led24 & 16 & 0.2094 & 0.2938 & 0.0969 & 0.1406 \\
led24 & 32 & 0.3078 & 0.4187 & 0.1313 & 0.1531 \\
led24 & 64 & 0.3906 & 0.5625 & 0.1266 & 0.2469 \\
led24 & 128 & 0.4703 & 0.6187 & 0.1172 & 0.3766 \\
led24 & 256 & 0.5375 & 0.6656 & 0.1250 & 0.4766 \\
led24 & 512 & 0.5578 & 0.6938 & 0.1172 & 0.4844 \\
led24 & 1,024 & 0.5922 & 0.7000 & 0.1375 & 0.5125 \\
led7 & 8 & 0.2734 & 0.3625 & 0.2281 & 0.3219 \\
led7 & 16 & 0.4390 & 0.5141 & 0.2609 & 0.4828 \\
led7 & 32 & 0.5594 & 0.5766 & 0.3281 & 0.5844 \\
led7 & 64 & 0.6562 & 0.6578 & 0.3875 & 0.6344 \\
led7 & 128 & 0.6875 & 0.6688 & 0.4437 & 0.6609 \\
led7 & 256 & 0.6609 & 0.6453 & 0.4625 & 0.6422 \\
led7 & 512 & 0.6875 & 0.6875 & 0.4844 & 0.6688 \\
led7 & 1,024 & 0.7156 & 0.7110 & 0.5250 & 0.6438 \\
maternal\_health\_risk & 8 & 0.4089 & 0.4237 & 0.3744 & 0.4384 \\
maternal\_health\_risk & 16 & 0.4384 & 0.4877 & 0.4039 & 0.4975 \\
maternal\_health\_risk & 32 & 0.4582 & 0.5271 & 0.4532 & 0.5074 \\
maternal\_health\_risk & 64 & 0.5616 & 0.5961 & 0.4729 & 0.6108 \\
maternal\_health\_risk & 128 & 0.6503 & 0.6995 & 0.5123 & 0.6700 \\
maternal\_health\_risk & 256 & 0.6896 & 0.7439 & 0.5468 & 0.7438 \\
maternal\_health\_risk & 512 & 0.7439 & 0.7833 & 0.5961 & 0.7832 \\
maternal\_health\_risk & 1,024 & 0.8030 & 0.8276 & 0.5271 & 0.8424 \\
pc1 & 8 & 0.9280 & 0.9369 & 0.8964 & 0.9189 \\
pc1 & 16 & 0.9189 & 0.9189 & 0.8649 & 0.8874 \\
pc1 & 32 & 0.9234 & 0.9234 & 0.8514 & 0.8874 \\
pc1 & 64 & 0.9234 & 0.9324 & 0.9234 & 0.9279 \\
pc1 & 128 & 0.9325 & 0.9279 & 0.9234 & 0.9279 \\
pc1 & 256 & 0.9279 & 0.9459 & 0.9324 & 0.9369 \\
pc1 & 512 & 0.9189 & 0.9369 & 0.9324 & 0.9324 \\
pc1 & 1,024 & 0.9234 & 0.9369 & 0.9324 & 0.9280 \\
phoneme & 8 & 0.6337 & 0.6734 & 0.6281 & 0.6540 \\
phoneme & 16 & 0.6965 & 0.7280 & 0.6549 & 0.6920 \\
phoneme & 32 & 0.7437 & 0.7530 & 0.6698 & 0.7345 \\
phoneme & 64 & 0.7817 & 0.7835 & 0.6864 & 0.7484 \\
phoneme & 128 & 0.7909 & 0.7947 & 0.6864 & 0.7715 \\
phoneme & 256 & 0.8113 & 0.8252 & 0.6855 & 0.8021 \\
phoneme & 512 & 0.8298 & 0.8492 & 0.6873 & 0.8196 \\
phoneme & 1,024 & 0.8612 & 0.8650 & 0.6883 & 0.8390 \\
Pima\_Indians\_Diabetes\_Database & 8 & 0.6623 & 0.6948 & 0.6429 & 0.6624 \\
Pima\_Indians\_Diabetes\_Database & 16 & 0.6623 & 0.6818 & 0.6234 & 0.6883 \\
Pima\_Indians\_Diabetes\_Database & 32 & 0.6493 & 0.7467 & 0.6558 & 0.7143 \\
Pima\_Indians\_Diabetes\_Database & 64 & 0.6233 & 0.7272 & 0.6234 & 0.7338 \\
Pima\_Indians\_Diabetes\_Database & 128 & 0.6818 & 0.7857 & 0.6818 & 0.7208 \\
Pima\_Indians\_Diabetes\_Database & 256 & 0.7143 & 0.7533 & 0.6883 & 0.7338 \\
Pima\_Indians\_Diabetes\_Database & 512 & 0.6883 & 0.7533 & 0.7078 & 0.7532 \\
Pima\_Indians\_Diabetes\_Database & 1,024 & 0.7532 & 0.7468 & 0.7013 & 0.7402 \\
ringnorm & 8 & 0.5284 & 0.5581 & 0.6034 & 0.7230 \\
ringnorm & 16 & 0.5385 & 0.6912 & 0.6466 & 0.8987 \\
ringnorm & 32 & 0.5378 & 0.7959 & 0.6919 & 0.9324 \\
ringnorm & 64 & 0.5426 & 0.8615 & 0.7108 & 0.9520 \\
ringnorm & 128 & 0.5540 & 0.8939 & 0.7358 & 0.9541 \\
ringnorm & 256 & 0.5716 & 0.9169 & 0.7155 & 0.9628 \\
ringnorm & 512 & 0.5858 & 0.9345 & 0.6932 & 0.9595 \\
ringnorm & 1,024 & 0.6216 & 0.9358 & 0.7250 & 0.9696 \\
rl & 8 & 0.5181 & 0.5393 & 0.5070 & 0.5201 \\
rl & 16 & 0.5413 & 0.5523 & 0.5181 & 0.5332 \\
rl & 32 & 0.5664 & 0.5845 & 0.5392 & 0.5714 \\
rl & 64 & 0.5754 & 0.5905 & 0.5050 & 0.5804 \\
rl & 128 & 0.5946 & 0.5936 & 0.5060 & 0.5805 \\
rl & 256 & 0.5876 & 0.6328 & 0.4869 & 0.5966 \\
rl & 512 & 0.6067 & 0.6670 & 0.5181 & 0.6408 \\
rl & 1,024 & 0.6097 & 0.6861 & 0.5121 & 0.6278 \\
segment & 8 & 0.4481 & 0.4632 & 0.1970 & 0.4394 \\
segment & 16 & 0.5650 & 0.5390 & 0.2706 & 0.5779 \\
segment & 32 & 0.6364 & 0.6818 & 0.3203 & 0.6472 \\
segment & 64 & 0.7446 & 0.8095 & 0.3961 & 0.7684 \\
segment & 128 & 0.8247 & 0.8745 & 0.4113 & 0.8160 \\
segment & 256 & 0.8442 & 0.8961 & 0.4654 & 0.8571 \\
segment & 512 & 0.8810 & 0.9091 & 0.5216 & 0.8723 \\
segment & 1,024 & 0.8961 & 0.9156 & 0.4437 & 0.8853 \\
seismic\_bumps & 8 & 0.9226 & 0.9265 & 0.9110 & 0.9246 \\
seismic\_bumps & 16 & 0.9226 & 0.9304 & 0.9284 & 0.9265 \\
seismic\_bumps & 32 & 0.9323 & 0.9265 & 0.9246 & 0.9033 \\
seismic\_bumps & 64 & 0.9265 & 0.9323 & 0.9304 & 0.9168 \\
seismic\_bumps & 128 & 0.9303 & 0.9303 & 0.9304 & 0.9284 \\
seismic\_bumps & 256 & 0.9246 & 0.9246 & 0.9304 & 0.9284 \\
seismic\_bumps & 512 & 0.9284 & 0.9284 & 0.9304 & 0.9303 \\
seismic\_bumps & 1,024 & 0.9265 & 0.9285 & 0.9304 & 0.9323 \\
statlog & 8 & 0.5100 & 0.6150 & 0.5350 & 0.5400 \\
statlog & 16 & 0.5400 & 0.6450 & 0.6000 & 0.5950 \\
statlog & 32 & 0.6100 & 0.6500 & 0.5750 & 0.6300 \\
statlog & 64 & 0.6350 & 0.6850 & 0.5750 & 0.6550 \\
statlog & 128 & 0.6600 & 0.7050 & 0.6250 & 0.6700 \\
statlog & 256 & 0.6850 & 0.7050 & 0.5900 & 0.6650 \\
statlog & 512 & 0.6700 & 0.7400 & 0.6300 & 0.6700 \\
statlog & 1,024 & 0.6800 & 0.7400 & 0.6300 & 0.7050 \\
thyroid & 8 & 0.9250 & 0.9132 & 0.9125 & 0.9139 \\
thyroid & 16 & 0.9257 & 0.9250 & 0.9215 & 0.9160 \\
thyroid & 32 & 0.9264 & 0.9277 & 0.9257 & 0.9277 \\
thyroid & 64 & 0.9278 & 0.9340 & 0.9243 & 0.9347 \\
thyroid & 128 & 0.9292 & 0.9444 & 0.9257 & 0.9396 \\
thyroid & 256 & 0.9361 & 0.9632 & 0.9250 & 0.9458 \\
thyroid & 512 & 0.9403 & 0.9798 & 0.9257 & 0.9500 \\
thyroid & 1,024 & 0.9438 & 0.9916 & 0.9257 & 0.9562 \\
twonorm & 8 & 0.5845 & 0.7155 & 0.4595 & 0.8858 \\
twonorm & 16 & 0.8979 & 0.8331 & 0.5230 & 0.9439 \\
twonorm & 32 & 0.9439 & 0.8885 & 0.6291 & 0.9500 \\
twonorm & 64 & 0.9547 & 0.9297 & 0.6912 & 0.9568 \\
twonorm & 128 & 0.9595 & 0.9446 & 0.7095 & 0.9635 \\
twonorm & 256 & 0.9649 & 0.9547 & 0.7318 & 0.9716 \\
twonorm & 512 & 0.9696 & 0.9588 & 0.7493 & 0.9750 \\
twonorm & 1,024 & 0.9723 & 0.9635 & 0.8000 & 0.9730 \\
vehicle & 8 & 0.3059 & 0.3353 & 0.2235 & 0.3647 \\
vehicle & 16 & 0.3824 & 0.4353 & 0.2412 & 0.4294 \\
vehicle & 32 & 0.5235 & 0.6000 & 0.3294 & 0.6294 \\
vehicle & 64 & 0.5824 & 0.6471 & 0.3706 & 0.6882 \\
vehicle & 128 & 0.5941 & 0.7059 & 0.4118 & 0.6588 \\
vehicle & 256 & 0.5706 & 0.7529 & 0.3941 & 0.7118 \\
vehicle & 512 & 0.6470 & 0.7471 & 0.3235 & 0.7294 \\
vehicle & 1,024 & 0.6529 & 0.7529 & 0.3882 & 0.6883 \\
wall\_robot\_navigation & 8 & 0.4332 & 0.5220 & 0.3727 & 0.4139 \\
wall\_robot\_navigation & 16 & 0.4716 & 0.5980 & 0.4057 & 0.4606 \\
wall\_robot\_navigation & 32 & 0.5138 & 0.7417 & 0.4203 & 0.6007 \\
wall\_robot\_navigation & 64 & 0.5604 & 0.8599 & 0.4258 & 0.6859 \\
wall\_robot\_navigation & 128 & 0.6181 & 0.9130 & 0.4560 & 0.7463 \\
wall\_robot\_navigation & 256 & 0.6722 & 0.9368 & 0.4451 & 0.8077 \\
wall\_robot\_navigation & 512 & 0.7344 & 0.9670 & 0.4524 & 0.8333 \\
wall\_robot\_navigation & 1,024 & 0.7985 & 0.9799 & 0.4762 & 0.8572 \\
waveform\_database\_generator\_version\_1 & 8 & 0.4840 & 0.5540 & 0.3480 & 0.5480 \\
waveform\_database\_generator\_version\_1 & 16 & 0.6330 & 0.6490 & 0.3890 & 0.6100 \\
waveform\_database\_generator\_version\_1 & 32 & 0.7410 & 0.7270 & 0.3860 & 0.7250 \\
waveform\_database\_generator\_version\_1 & 64 & 0.7910 & 0.7690 & 0.4140 & 0.7800 \\
waveform\_database\_generator\_version\_1 & 128 & 0.7940 & 0.8190 & 0.4160 & 0.8060 \\
waveform\_database\_generator\_version\_1 & 256 & 0.8120 & 0.7980 & 0.4050 & 0.8160 \\
waveform\_database\_generator\_version\_1 & 512 & 0.8160 & 0.8270 & 0.4350 & 0.8400 \\
waveform\_database\_generator\_version\_1 & 1,024 & 0.8220 & 0.8360 & 0.4210 & 0.8520 \\
wine & 8 & 0.6066 & 0.6184 & 0.5538 & 0.6281 \\
wine & 16 & 0.6066 & 0.6360 & 0.5499 & 0.6086 \\
wine & 32 & 0.6379 & 0.6458 & 0.5205 & 0.6478 \\
wine & 64 & 0.6477 & 0.6184 & 0.5225 & 0.6888 \\
wine & 128 & 0.6575 & 0.6791 & 0.5362 & 0.7006 \\
wine & 256 & 0.6947 & 0.7006 & 0.5714 & 0.7201 \\
wine & 512 & 0.6556 & 0.6967 & 0.5616 & 0.7103 \\
wine & 1,024 & 0.6810 & 0.7123 & 0.5675 & 0.7260 \\
yeast & 8 & 0.3030 & 0.3401 & 0.2256 & 0.2997 \\
yeast & 16 & 0.3502 & 0.3603 & 0.2761 & 0.3434 \\
yeast & 32 & 0.4310 & 0.4175 & 0.3367 & 0.4175 \\
yeast & 64 & 0.4579 & 0.4848 & 0.3232 & 0.4949 \\
yeast & 128 & 0.5152 & 0.5185 & 0.2963 & 0.5252 \\
yeast & 256 & 0.5522 & 0.5690 & 0.3333 & 0.5522 \\
yeast & 512 & 0.5556 & 0.5825 & 0.3232 & 0.5926 \\
yeast & 1,024 & 0.5993 & 0.5993 & 0.3266 & 0.5960 \\
\bottomrule
\end{longtable}
\begin{longtable}{l r c c c c}
\caption{Per-dataset test accuracy from 8 to 512 shots on extended datasets in Talent. Evaluation on all 8-1024 shots and full datasets is very computation intensive, and we leave it for the next revision. Abbreviations: Qwen $=$ Qwen\mbox{-}2.5\mbox{-}7B\mbox{-}Instruct; Our $=$ \textsc{MachineLearningLM} (base: Qwen\mbox{-}2.5\mbox{-}7B\mbox{-}Instruct).}\\
\toprule
\textbf{Dataset} & \textbf{Shots} & \textbf{KNN} & \textbf{RF} & \textbf{Qwen} & \textbf{Our} \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- continued from previous page} \\
\toprule
\textbf{Dataset} & \textbf{Shots} & \textbf{KNN} & \textbf{RF} & \textbf{Qwen} & \textbf{Our} \\
\midrule
\endhead
\midrule \multicolumn{6}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Amazon\_employee\_access & 8 & 0.9254 & 0.9245 & 0.8264 & 0.9227 \\
Amazon\_employee\_access & 16 & 0.9221 & 0.9274 & 0.813 & 0.9257 \\
Amazon\_employee\_access & 32 & 0.928 & 0.9311 & 0.8407 & 0.9279 \\
Amazon\_employee\_access & 64 & 0.928 & 0.9295 & 0.8895 & 0.9266 \\
Amazon\_employee\_access & 128 & 0.9305 & 0.9293 & 0.91 & 0.9343 \\
Amazon\_employee\_access & 256 & 0.9276 & 0.9313 & 0.9215 & 0.9364 \\
Amazon\_employee\_access & 512 & 0.9291 & 0.9305 & 0.9291 & 0.939 \\
BNG\_breast\_w & 8 & 0.7732 & 0.8881 & 0.7915 & 0.921 \\
BNG\_breast\_w & 16 & 0.8894 & 0.9294 & 0.8027 & 0.9496 \\
BNG\_breast\_w & 32 & 0.9424 & 0.9409 & 0.8387 & 0.9548 \\
BNG\_breast\_w & 64 & 0.9596 & 0.9587 & 0.8538 & 0.959 \\
BNG\_breast\_w & 128 & 0.9666 & 0.9672 & 0.8405 & 0.9621 \\
BNG\_breast\_w & 256 & 0.97 & 0.9717 & 0.8455 & 0.9511 \\
BNG\_breast\_w & 512 & 0.9724 & 0.9733 & 0.849 & 0.7156 \\
BNG\_cmc & 8 & 0.3871 & 0.4004 & 0.3691 & 0.3797 \\
BNG\_cmc & 16 & 0.4029 & 0.4164 & 0.3851 & 0.392 \\
BNG\_cmc & 32 & 0.4189 & 0.4349 & 0.3884 & 0.4199 \\
BNG\_cmc & 64 & 0.4366 & 0.4586 & 0.3883 & 0.4415 \\
BNG\_cmc & 128 & 0.4538 & 0.4818 & 0.4009 & 0.4769 \\
BNG\_cmc & 256 & 0.473 & 0.4952 & 0.4062 & 0.4948 \\
BNG\_cmc & 512 & 0.4855 & 0.5085 & 0.4023 & 0.4442 \\
BNG\_tic\_tac\_toe & 8 & 0.6153 & 0.6018 & 0.529 & 0.5723 \\
BNG\_tic\_tac\_toe & 16 & 0.6068 & 0.6118 & 0.5649 & 0.6012 \\
BNG\_tic\_tac\_toe & 32 & 0.6152 & 0.6391 & 0.5567 & 0.6171 \\
BNG\_tic\_tac\_toe & 64 & 0.6429 & 0.6645 & 0.5763 & 0.6237 \\
BNG\_tic\_tac\_toe & 128 & 0.6635 & 0.6917 & 0.5837 & 0.6421 \\
BNG\_tic\_tac\_toe & 256 & 0.6806 & 0.7127 & 0.6086 & 0.6545 \\
BNG\_tic\_tac\_toe & 512 & 0.6971 & 0.7239 & 0.5982 & 0.6615 \\
Bank\_Customer\_Churn\_Dataset & 8 & 0.7435 & 0.776 & 0.7105 & 0.731 \\
Bank\_Customer\_Churn\_Dataset & 16 & 0.721 & 0.7765 & 0.7275 & 0.75 \\
Bank\_Customer\_Churn\_Dataset & 32 & 0.725 & 0.79 & 0.744 & 0.767 \\
Bank\_Customer\_Churn\_Dataset & 64 & 0.732 & 0.8045 & 0.757 & 0.787 \\
Bank\_Customer\_Churn\_Dataset & 128 & 0.7485 & 0.816 & 0.7675 & 0.7915 \\
Bank\_Customer\_Churn\_Dataset & 256 & 0.7435 & 0.83 & 0.776 & 0.806 \\
Bank\_Customer\_Churn\_Dataset & 512 & 0.7565 & 0.8405 & 0.7935 & 0.8095 \\
California\_Housing\_Classification & 8 & 0.5206 & 0.5748 & 0.5301 & 0.6008 \\
California\_Housing\_Classification & 16 & 0.5378 & 0.6345 & 0.5434 & 0.6432 \\
California\_Housing\_Classification & 32 & 0.556 & 0.6977 & 0.5293 & 0.6953 \\
California\_Housing\_Classification & 64 & 0.5816 & 0.7253 & 0.5371 & 0.734 \\
California\_Housing\_Classification & 128 & 0.5919 & 0.7529 & 0.5196 & 0.7512 \\
California\_Housing\_Classification & 256 & 0.6085 & 0.7851 & 0.5339 & 0.7766 \\
California\_Housing\_Classification & 512 & 0.6107 & 0.8071 & 0.5194 & 0.7822 \\
Cardiovascular\_Disease\_dataset & 8 & 0.5215 & 0.5707 & 0.5624 & 0.5547 \\
Cardiovascular\_Disease\_dataset & 16 & 0.5338 & 0.6139 & 0.5636 & 0.5892 \\
Cardiovascular\_Disease\_dataset & 32 & 0.5438 & 0.6445 & 0.5681 & 0.6179 \\
Cardiovascular\_Disease\_dataset & 64 & 0.5458 & 0.6642 & 0.5719 & 0.6488 \\
Cardiovascular\_Disease\_dataset & 128 & 0.5617 & 0.6773 & 0.5705 & 0.6718 \\
Cardiovascular\_Disease\_dataset & 256 & 0.5694 & 0.6888 & 0.5573 & 0.6878 \\
Cardiovascular\_Disease\_dataset & 512 & 0.5978 & 0.6929 & 0.5559 & 0.6918 \\
Click\_prediction\_small & 8 & 0.7866 & 0.7689 & 0.7016 & 0.7029 \\
Click\_prediction\_small & 16 & 0.7883 & 0.7677 & 0.7247 & 0.7068 \\
Click\_prediction\_small & 32 & 0.8095 & 0.7964 & 0.7438 & 0.735 \\
Click\_prediction\_small & 64 & 0.816 & 0.8105 & 0.7768 & 0.7803 \\
Click\_prediction\_small & 128 & 0.8151 & 0.8172 & 0.7827 & 0.8058 \\
Click\_prediction\_small & 256 & 0.8174 & 0.8201 & 0.7863 & 0.8148 \\
Click\_prediction\_small & 512 & 0.8229 & 0.8228 & 0.8054 & 0.8239 \\
Credit\_c & 8 & 0.4335 & 0.4757 & 0.418 & 0.45 \\
Credit\_c & 16 & 0.4487 & 0.5232 & 0.4502 & 0.5124 \\
Credit\_c & 32 & 0.4576 & 0.5602 & 0.4722 & 0.5422 \\
Credit\_c & 64 & 0.4726 & 0.5895 & 0.5 & 0.5688 \\
Credit\_c & 128 & 0.4928 & 0.6121 & 0.5013 & 0.5957 \\
Credit\_c & 256 & 0.5054 & 0.6354 & 0.5246 & 0.6069 \\
Credit\_c & 512 & 0.5218 & 0.6514 & 0.5288 & 0.6127 \\
E\_CommereShippingData & 8 & 0.5696 & 0.5486 & 0.4991 & 0.5454 \\
E\_CommereShippingData & 16 & 0.5878 & 0.5823 & 0.4995 & 0.5496 \\
E\_CommereShippingData & 32 & 0.6041 & 0.6055 & 0.4932 & 0.5805 \\
E\_CommereShippingData & 64 & 0.6141 & 0.6205 & 0.5159 & 0.6132 \\
E\_CommereShippingData & 128 & 0.6259 & 0.6368 & 0.5054 & 0.6182 \\
E\_CommereShippingData & 256 & 0.6391 & 0.6532 & 0.5127 & 0.6318 \\
E\_CommereShippingData & 512 & 0.6454 & 0.6428 & 0.5204 & 0.6304 \\
Employee & 8 & 0.5715 & 0.5886 & 0.6036 & 0.6101 \\
Employee & 16 & 0.6294 & 0.6348 & 0.6079 & 0.6251 \\
Employee & 32 & 0.6208 & 0.6638 & 0.6219 & 0.6391 \\
Employee & 64 & 0.6294 & 0.7024 & 0.6402 & 0.6746 \\
Employee & 128 & 0.6702 & 0.7605 & 0.6487 & 0.7197 \\
Employee & 256 & 0.6799 & 0.7852 & 0.6477 & 0.7486 \\
Employee & 512 & 0.7025 & 0.8163 & 0.6466 & 0.7551 \\
FOREX\_audcad\_hour\_High & 8 & 0.4965 & 0.501 & 0.5013 & 0.5029 \\
FOREX\_audcad\_hour\_High & 16 & 0.496 & 0.5074 & 0.4943 & 0.506 \\
FOREX\_audcad\_hour\_High & 32 & 0.4971 & 0.5067 & 0.5033 & 0.4968 \\
FOREX\_audcad\_hour\_High & 64 & 0.5084 & 0.5024 & 0.5075 & 0.5171 \\
FOREX\_audcad\_hour\_High & 128 & 0.5009 & 0.5092 & 0.5108 & 0.501 \\
FOREX\_audcad\_hour\_High & 256 & 0.5077 & 0.5183 & 0.5128 & 0.5218 \\
FOREX\_audcad\_hour\_High & 512 & 0.5101 & 0.5378 & 0.5082 & 0.5212 \\
FOREX\_audjpy\_hour\_High & 8 & 0.5004 & 0.5028 & 0.4962 & 0.5006 \\
FOREX\_audjpy\_hour\_High & 16 & 0.4985 & 0.4945 & 0.5061 & 0.4995 \\
FOREX\_audjpy\_hour\_High & 32 & 0.4975 & 0.4909 & 0.5006 & 0.4977 \\
FOREX\_audjpy\_hour\_High & 64 & 0.5013 & 0.4947 & 0.5135 & 0.4975 \\
FOREX\_audjpy\_hour\_High & 128 & 0.507 & 0.504 & 0.4998 & 0.5108 \\
FOREX\_audjpy\_hour\_High & 256 & 0.5044 & 0.5101 & 0.5083 & 0.5118 \\
FOREX\_audjpy\_hour\_High & 512 & 0.5154 & 0.5179 & 0.5081 & 0.515 \\
FOREX\_audsgd\_hour\_High & 8 & 0.5041 & 0.4992 & 0.4975 & 0.5033 \\
FOREX\_audsgd\_hour\_High & 16 & 0.5029 & 0.5101 & 0.4995 & 0.5101 \\
FOREX\_audsgd\_hour\_High & 32 & 0.5123 & 0.504 & 0.4941 & 0.5056 \\
FOREX\_audsgd\_hour\_High & 64 & 0.5081 & 0.5081 & 0.5084 & 0.5059 \\
FOREX\_audsgd\_hour\_High & 128 & 0.505 & 0.5024 & 0.5112 & 0.4987 \\
FOREX\_audsgd\_hour\_High & 256 & 0.5178 & 0.5081 & 0.5124 & 0.5168 \\
FOREX\_audsgd\_hour\_High & 512 & 0.5113 & 0.5149 & 0.5186 & 0.5103 \\
FOREX\_audusd\_hour\_High & 8 & 0.506 & 0.4967 & 0.5059 & 0.5012 \\
FOREX\_audusd\_hour\_High & 16 & 0.502 & 0.4934 & 0.5113 & 0.498 \\
FOREX\_audusd\_hour\_High & 32 & 0.5033 & 0.498 & 0.5117 & 0.4962 \\
FOREX\_audusd\_hour\_High & 64 & 0.5073 & 0.5091 & 0.5108 & 0.5097 \\
FOREX\_audusd\_hour\_High & 128 & 0.5146 & 0.5071 & 0.5232 & 0.5112 \\
FOREX\_audusd\_hour\_High & 256 & 0.5175 & 0.5125 & 0.5291 & 0.5111 \\
FOREX\_audusd\_hour\_High & 512 & 0.5209 & 0.5212 & 0.5283 & 0.5159 \\
FOREX\_cadjpy\_hour\_High & 8 & 0.5069 & 0.5018 & 0.5078 & 0.5066 \\
FOREX\_cadjpy\_hour\_High & 16 & 0.5023 & 0.5034 & 0.498 & 0.5074 \\
FOREX\_cadjpy\_hour\_High & 32 & 0.5021 & 0.508 & 0.4989 & 0.5068 \\
FOREX\_cadjpy\_hour\_High & 64 & 0.5123 & 0.5058 & 0.5084 & 0.514 \\
FOREX\_cadjpy\_hour\_High & 128 & 0.5042 & 0.5018 & 0.5101 & 0.5072 \\
FOREX\_cadjpy\_hour\_High & 256 & 0.4973 & 0.5109 & 0.5099 & 0.5163 \\
FOREX\_cadjpy\_hour\_High & 512 & 0.494 & 0.5128 & 0.5149 & 0.5064 \\
Firm\_Teacher\_Clave\_Direction\_Classification & 8 & 0.4102 & 0.5111 & 0.3694 & 0.3907 \\
Firm\_Teacher\_Clave\_Direction\_Classification & 16 & 0.5542 & 0.5514 & 0.3833 & 0.4829 \\
Firm\_Teacher\_Clave\_Direction\_Classification & 32 & 0.644 & 0.6143 & 0.4269 & 0.556 \\
Firm\_Teacher\_Clave\_Direction\_Classification & 64 & 0.6833 & 0.6639 & 0.4236 & 0.5986 \\
Firm\_Teacher\_Clave\_Direction\_Classification & 128 & 0.7125 & 0.7028 & 0.4366 & 0.6731 \\
Firm\_Teacher\_Clave\_Direction\_Classification & 256 & 0.7301 & 0.7273 & 0.4379 & 0.681 \\
Firm\_Teacher\_Clave\_Direction\_Classification & 512 & 0.7412 & 0.7556 & 0.4264 & 0.6648 \\
Gender\_Gap\_in\_Spanish\_WP & 8 & 0.4958 & 0.4684 & 0.4368 & 0.52 \\
Gender\_Gap\_in\_Spanish\_WP & 16 & 0.5095 & 0.5221 & 0.4884 & 0.5832 \\
Gender\_Gap\_in\_Spanish\_WP & 32 & 0.5316 & 0.5389 & 0.4621 & 0.5664 \\
Gender\_Gap\_in\_Spanish\_WP & 64 & 0.5053 & 0.5263 & 0.4548 & 0.5884 \\
Gender\_Gap\_in\_Spanish\_WP & 128 & 0.5358 & 0.5284 & 0.4347 & 0.5779 \\
Gender\_Gap\_in\_Spanish\_WP & 256 & 0.5442 & 0.5495 & 0.4842 & 0.5937 \\
Gender\_Gap\_in\_Spanish\_WP & 512 & 0.5558 & 0.5716 & 0.5221 & 0.5895 \\
GesturePhaseSegmentationProcessed & 8 & 0.3104 & 0.3104 & 0.2744 & 0.2891 \\
GesturePhaseSegmentationProcessed & 16 & 0.3479 & 0.3514 & 0.2532 & 0.3438 \\
GesturePhaseSegmentationProcessed & 32 & 0.4005 & 0.3904 & 0.2927 & 0.3489 \\
GesturePhaseSegmentationProcessed & 64 & 0.4299 & 0.438 & 0.2921 & 0.4051 \\
GesturePhaseSegmentationProcessed & 128 & 0.4349 & 0.4486 & 0.3078 & 0.4253 \\
GesturePhaseSegmentationProcessed & 256 & 0.439 & 0.4663 & 0.3235 & 0.3899 \\
GesturePhaseSegmentationProcessed & 512 & 0.4714 & 0.5073 & 0.3367 & 0.4385 \\
HR\_Analytics\_Job\_Change\_of\_Data\_Scientists & 8 & 0.6788 & 0.7289 & 0.6498 & 0.6738 \\
HR\_Analytics\_Job\_Change\_of\_Data\_Scientists & 16 & 0.6733 & 0.7369 & 0.6485 & 0.6843 \\
HR\_Analytics\_Job\_Change\_of\_Data\_Scientists & 32 & 0.6715 & 0.7416 & 0.6816 & 0.7098 \\
HR\_Analytics\_Job\_Change\_of\_Data\_Scientists & 64 & 0.6746 & 0.7484 & 0.6837 & 0.7252 \\
HR\_Analytics\_Job\_Change\_of\_Data\_Scientists & 128 & 0.6855 & 0.7578 & 0.6801 & 0.7333 \\
HR\_Analytics\_Job\_Change\_of\_Data\_Scientists & 256 & 0.7035 & 0.7724 & 0.6996 & 0.75 \\
HR\_Analytics\_Job\_Change\_of\_Data\_Scientists & 512 & 0.7103 & 0.7782 & 0.7075 & 0.7388 \\
INNHotelsGroup & 8 & 0.667 & 0.6286 & 0.5247 & 0.5745 \\
INNHotelsGroup & 16 & 0.7024 & 0.6713 & 0.5443 & 0.6168 \\
INNHotelsGroup & 32 & 0.7159 & 0.7027 & 0.5446 & 0.6471 \\
INNHotelsGroup & 64 & 0.7206 & 0.7344 & 0.5474 & 0.6906 \\
INNHotelsGroup & 128 & 0.7311 & 0.7591 & 0.5509 & 0.7134 \\
INNHotelsGroup & 256 & 0.7432 & 0.7796 & 0.5789 & 0.7294 \\
INNHotelsGroup & 512 & 0.7458 & 0.7976 & 0.5904 & 0.7127 \\
Insurance & 8 & 0.6885 & 0.691 & 0.6355 & 0.6609 \\
Insurance & 16 & 0.6794 & 0.6884 & 0.6242 & 0.6654 \\
Insurance & 32 & 0.6813 & 0.7097 & 0.6463 & 0.7061 \\
Insurance & 64 & 0.6855 & 0.7182 & 0.6419 & 0.7234 \\
Insurance & 128 & 0.6875 & 0.7229 & 0.63 & 0.7346 \\
Insurance & 256 & 0.6964 & 0.7244 & 0.6736 & 0.7437 \\
Insurance & 512 & 0.7013 & 0.7286 & 0.6605 & 0.748 \\
Intersectional\_Bias\_Assessment & 8 & 0.5559 & 0.6477 & 0.5091 & 0.5077 \\
Intersectional\_Bias\_Assessment & 16 & 0.8109 & 0.765 & 0.5177 & 0.5541 \\
Intersectional\_Bias\_Assessment & 32 & 0.8691 & 0.8236 & 0.5304 & 0.6695 \\
Intersectional\_Bias\_Assessment & 64 & 0.8941 & 0.8787 & 0.5359 & 0.7418 \\
Intersectional\_Bias\_Assessment & 128 & 0.9096 & 0.8977 & 0.5182 & 0.8145 \\
Intersectional\_Bias\_Assessment & 256 & 0.9141 & 0.9127 & 0.519 & 0.8314 \\
Intersectional\_Bias\_Assessment & 512 & 0.9209 & 0.9264 & 0.5318 & 0.8341 \\
JapaneseVowels & 8 & 0.1445 & 0.2629 & 0.1239 & 0.2223 \\
JapaneseVowels & 16 & 0.1751 & 0.3658 & 0.1244 & 0.3236 \\
JapaneseVowels & 32 & 0.1872 & 0.4947 & 0.133 & 0.4646 \\
JapaneseVowels & 64 & 0.2027 & 0.6342 & 0.131 & 0.6106 \\
JapaneseVowels & 128 & 0.2173 & 0.7486 & 0.1485 & 0.7501 \\
JapaneseVowels & 256 & 0.2474 & 0.8334 & 0.128 & 0.7963 \\
JapaneseVowels & 512 & 0.274 & 0.8786 & 0.137 & 0.842 \\
Long & 8 & 0.6474 & 0.7478 & 0.6496 & 0.6551 \\
Long & 16 & 0.6417 & 0.8359 & 0.6674 & 0.7121 \\
Long & 32 & 0.6306 & 0.8627 & 0.6551 & 0.7857 \\
Long & 64 & 0.6294 & 0.8862 & 0.6763 & 0.808 \\
Long & 128 & 0.6462 & 0.9085 & 0.673 & 0.8806 \\
Long & 256 & 0.6529 & 0.9308 & 0.6774 & 0.8303 \\
Long & 512 & 0.6607 & 0.9352 & 0.6897 & 0.865 \\
MagicTelescope & 8 & 0.6078 & 0.6104 & 0.5949 & 0.6078 \\
MagicTelescope & 16 & 0.6454 & 0.6488 & 0.5886 & 0.6861 \\
MagicTelescope & 32 & 0.6687 & 0.7119 & 0.6199 & 0.7235 \\
MagicTelescope & 64 & 0.6961 & 0.7594 & 0.6383 & 0.7603 \\
MagicTelescope & 128 & 0.719 & 0.7968 & 0.6364 & 0.7713 \\
MagicTelescope & 256 & 0.7403 & 0.8089 & 0.6441 & 0.79 \\
MagicTelescope & 512 & 0.75 & 0.8207 & 0.658 & 0.6643 \\
PhishingWebsites & 8 & 0.5577 & 0.6929 & 0.5658 & 0.6377 \\
PhishingWebsites & 16 & 0.7277 & 0.7973 & 0.5803 & 0.711 \\
PhishingWebsites & 32 & 0.7834 & 0.858 & 0.5889 & 0.7838 \\
PhishingWebsites & 64 & 0.8268 & 0.9 & 0.6192 & 0.8223 \\
PhishingWebsites & 128 & 0.8471 & 0.9068 & 0.6133 & 0.8621 \\
PhishingWebsites & 256 & 0.8748 & 0.9145 & 0.6432 & 0.8707 \\
PhishingWebsites & 512 & 0.8869 & 0.9222 & 0.6105 & 0.891 \\
Rain\_in\_Australia & 8 & 0.7417 & 0.7263 & 0.6996 & 0.6702 \\
Rain\_in\_Australia & 16 & 0.7583 & 0.7519 & 0.7135 & 0.703 \\
Rain\_in\_Australia & 32 & 0.767 & 0.7668 & 0.7209 & 0.7242 \\
Rain\_in\_Australia & 64 & 0.7732 & 0.782 & 0.7178 & 0.7486 \\
Rain\_in\_Australia & 128 & 0.775 & 0.79 & 0.717 & 0.7748 \\
Rain\_in\_Australia & 256 & 0.7799 & 0.803 & 0.7219 & 0.786 \\
Rain\_in\_Australia & 512 & 0.7828 & 0.8087 & 0.7058 & 0.7926 \\
SDSS17 & 8 & 0.4949 & 0.6039 & 0.468 & 0.533 \\
SDSS17 & 16 & 0.5023 & 0.7126 & 0.5077 & 0.6122 \\
SDSS17 & 32 & 0.5132 & 0.8072 & 0.5296 & 0.6808 \\
SDSS17 & 64 & 0.5235 & 0.883 & 0.5457 & 0.7328 \\
SDSS17 & 128 & 0.5299 & 0.9278 & 0.5591 & 0.7722 \\
SDSS17 & 256 & 0.5431 & 0.9473 & 0.5653 & 0.7976 \\
SDSS17 & 512 & 0.5544 & 0.9556 & 0.548 & 0.8195 \\
Shipping & 8 & 0.5437 & 0.5423 & 0.4928 & 0.5564 \\
Shipping & 16 & 0.5546 & 0.5582 & 0.5045 & 0.5514 \\
Shipping & 32 & 0.5763 & 0.5818 & 0.4977 & 0.5827 \\
Shipping & 64 & 0.5827 & 0.6036 & 0.4996 & 0.5986 \\
Shipping & 128 & 0.6146 & 0.6218 & 0.4845 & 0.6041 \\
Shipping & 256 & 0.625 & 0.6327 & 0.5077 & 0.6036 \\
Shipping & 512 & 0.6255 & 0.6241 & 0.4946 & 0.6268 \\
Telecom\_Churn\_Dataset & 8 & 0.8531 & 0.859 & 0.8006 & 0.862 \\
Telecom\_Churn\_Dataset & 16 & 0.8515 & 0.8576 & 0.7781 & 0.8591 \\
Telecom\_Churn\_Dataset & 32 & 0.8575 & 0.8621 & 0.7886 & 0.8606 \\
Telecom\_Churn\_Dataset & 64 & 0.8651 & 0.8636 & 0.8051 & 0.8591 \\
Telecom\_Churn\_Dataset & 128 & 0.8635 & 0.8726 & 0.8081 & 0.8636 \\
Telecom\_Churn\_Dataset & 256 & 0.8755 & 0.8861 & 0.8156 & 0.8681 \\
Telecom\_Churn\_Dataset & 512 & 0.8816 & 0.907 & 0.8426 & 0.8696 \\
VulNoneVul & 8 & 0.9886 & 0.9868 & 0.9631 & 0.9763 \\
VulNoneVul & 16 & 0.9886 & 0.9868 & 0.9859 & 0.9798 \\
VulNoneVul & 32 & 0.9886 & 0.9886 & 0.9789 & 0.9859 \\
VulNoneVul & 64 & 0.9886 & 0.9886 & 0.9868 & 0.9886 \\
VulNoneVul & 128 & 0.9886 & 0.9886 & 0.9833 & 0.9886 \\
VulNoneVul & 256 & 0.9886 & 0.9886 & 0.9886 & 0.9886 \\
VulNoneVul & 512 & 0.9886 & 0.9886 & 0.9868 & 0.9886 \\
Water\_Quality\_and\_Potability & 8 & 0.5411 & 0.5335 & 0.5671 & 0.4969 \\
Water\_Quality\_and\_Potability & 16 & 0.5259 & 0.5732 & 0.5519 & 0.5686 \\
Water\_Quality\_and\_Potability & 32 & 0.5442 & 0.5701 & 0.5549 & 0.5533 \\
Water\_Quality\_and\_Potability & 64 & 0.5503 & 0.5747 & 0.5701 & 0.5351 \\
Water\_Quality\_and\_Potability & 128 & 0.5442 & 0.593 & 0.5869 & 0.5869 \\
Water\_Quality\_and\_Potability & 256 & 0.5366 & 0.5762 & 0.5686 & 0.59 \\
Water\_Quality\_and\_Potability & 512 & 0.5122 & 0.6067 & 0.5945 & 0.5915 \\
Wilt & 8 & 0.9523 & 0.9482 & 0.9016 & 0.9451 \\
Wilt & 16 & 0.9472 & 0.9347 & 0.8829 & 0.9461 \\
Wilt & 32 & 0.9513 & 0.944 & 0.912 & 0.9462 \\
Wilt & 64 & 0.9544 & 0.9544 & 0.9254 & 0.9388 \\
Wilt & 128 & 0.9523 & 0.9565 & 0.9295 & 0.9617 \\
Wilt & 256 & 0.9544 & 0.9627 & 0.941 & 0.9689 \\
Wilt & 512 & 0.9596 & 0.97 & 0.9482 & 0.9741 \\
abalone & 8 & 0.4294 & 0.4809 & 0.3947 & 0.4629 \\
abalone & 16 & 0.4785 & 0.5095 & 0.3971 & 0.5096 \\
abalone & 32 & 0.5167 & 0.5239 & 0.3708 & 0.5371 \\
abalone & 64 & 0.5455 & 0.5383 & 0.3768 & 0.5299 \\
abalone & 128 & 0.5634 & 0.555 & 0.4174 & 0.5706 \\
abalone & 256 & 0.5933 & 0.5694 & 0.3888 & 0.5718 \\
abalone & 512 & 0.6088 & 0.5993 & 0.4653 & 0.6017 \\
ada\_prior & 8 & 0.6528 & 0.7043 & 0.7262 & 0.7306 \\
ada\_prior & 16 & 0.6594 & 0.7327 & 0.7426 & 0.7415 \\
ada\_prior & 32 & 0.6408 & 0.7491 & 0.7591 & 0.7426 \\
ada\_prior & 64 & 0.6835 & 0.7765 & 0.7524 & 0.7656 \\
ada\_prior & 128 & 0.6879 & 0.7962 & 0.7601 & 0.7821 \\
ada\_prior & 256 & 0.7031 & 0.793 & 0.7568 & 0.7908 \\
ada\_prior & 512 & 0.6999 & 0.8247 & 0.7371 & 0.805 \\
adult & 8 & 0.6705 & 0.7319 & 0.7313 & 0.7344 \\
adult & 16 & 0.6785 & 0.7531 & 0.7485 & 0.7579 \\
adult & 32 & 0.6908 & 0.7734 & 0.7737 & 0.766 \\
adult & 64 & 0.6946 & 0.7959 & 0.7674 & 0.7761 \\
adult & 128 & 0.708 & 0.8098 & 0.7736 & 0.791 \\
adult & 256 & 0.7095 & 0.8197 & 0.7713 & 0.7985 \\
adult & 512 & 0.7162 & 0.8337 & 0.7651 & 0.8174 \\
airlines\_seed\_0\_nrows\_2000\_nclasses\_10\_ncols\_100\ & 8 & 0.51 & 0.54 & 0.9285 & 0.5375 \\
airlines\_seed\_0\_nrows\_2000\_nclasses\_10\_ncols\_100\ & 16 & 0.5075 & 0.52 & 0.9325 & 0.515 \\
airlines\_seed\_0\_nrows\_2000\_nclasses\_10\_ncols\_100\ & 32 & 0.4725 & 0.5125 & 0.9471 & 0.51 \\
airlines\_seed\_0\_nrows\_2000\_nclasses\_10\_ncols\_100\ & 64 & 0.5 & 0.5075 & 0.9364 & 0.495 \\
airlines\_seed\_0\_nrows\_2000\_nclasses\_10\_ncols\_100\ & 128 & 0.535 & 0.56 & 0.9471 & 0.5275 \\
airlines\_seed\_0\_nrows\_2000\_nclasses\_10\_ncols\_100\ & 256 & 0.535 & 0.59 & 0.9483 & 0.54 \\
airlines\_seed\_0\_nrows\_2000\_nclasses\_10\_ncols\_100\ & 512 & 0.5175 & 0.5575 & 0.57 & 0.5475 \\
allbp & 8 & 0.9431 & 0.943 & 0.9484 & 0.9496 \\
allbp & 16 & 0.9536 & 0.9523 & 0.9351 & 0.951 \\
allbp & 32 & 0.9536 & 0.955 & 0.8954 & 0.9523 \\
allbp & 64 & 0.9536 & 0.9563 & 0.943 & 0.9536 \\
allbp & 128 & 0.9536 & 0.9576 & 0.9563 & 0.9563 \\
allbp & 256 & 0.9576 & 0.9563 & 0.955 & 0.9563 \\
allbp & 512 & 0.9603 & 0.9669 & 0.951 & 0.9523 \\
artificial\_characters & 8 & 0.1595 & 0.16 & 0.1135 & 0.1477 \\
artificial\_characters & 16 & 0.184 & 0.1854 & 0.1154 & 0.1786 \\
artificial\_characters & 32 & 0.227 & 0.2446 & 0.1389 & 0.2148 \\
artificial\_characters & 64 & 0.2994 & 0.3068 & 0.1453 & 0.2794 \\
artificial\_characters & 128 & 0.3591 & 0.4095 & 0.1771 & 0.3576 \\
artificial\_characters & 256 & 0.4193 & 0.4731 & 0.205 & 0.4095 \\
artificial\_characters & 512 & 0.4594 & 0.5259 & 0.1937 & 0.4618 \\
compass & 8 & 0.532 & 0.5554 & 0.5173 & 0.5389 \\
compass & 16 & 0.5614 & 0.5678 & 0.5296 & 0.5551 \\
compass & 32 & 0.5816 & 0.6176 & 0.5425 & 0.5918 \\
compass & 64 & 0.5843 & 0.6254 & 0.5458 & 0.5978 \\
compass & 128 & 0.5788 & 0.6416 & 0.541 & 0.6326 \\
compass & 256 & 0.6056 & 0.6575 & 0.5455 & 0.6435 \\
compass & 512 & 0.6098 & 0.6606 & 0.5293 & 0.6419 \\
connect\_4 & 8 & 0.6032 & 0.5793 & 0.5593 & 0.6055 \\
connect\_4 & 16 & 0.6122 & 0.6011 & 0.6038 & 0.618 \\
connect\_4 & 32 & 0.6147 & 0.6152 & 0.6171 & 0.6315 \\
connect\_4 & 64 & 0.6139 & 0.6334 & 0.6246 & 0.6417 \\
connect\_4 & 128 & 0.6181 & 0.6429 & 0.64 & 0.6322 \\
connect\_4 & 256 & 0.621 & 0.6622 & 0.6483 & 0.643 \\
connect\_4 & 512 & 0.6282 & 0.6762 & 0.653 & 0.65 \\
credit & 8 & 0.5073 & 0.5375 & 0.4986 & 0.571 \\
credit & 16 & 0.5121 & 0.5558 & 0.5178 & 0.6156 \\
credit & 32 & 0.5214 & 0.5881 & 0.5186 & 0.6539 \\
credit & 64 & 0.5139 & 0.6174 & 0.5238 & 0.6826 \\
credit & 128 & 0.5166 & 0.6357 & 0.5283 & 0.7152 \\
credit & 256 & 0.5178 & 0.6428 & 0.5328 & 0.7197 \\
credit & 512 & 0.5059 & 0.6533 & 0.5151 & 0.7248 \\
customer\_satisfaction\_in\_airline & 8 & 0.5158 & 0.6521 & 0.5669 & 0.5982 \\
customer\_satisfaction\_in\_airline & 16 & 0.5242 & 0.7118 & 0.5964 & 0.6621 \\
customer\_satisfaction\_in\_airline & 32 & 0.5368 & 0.7682 & 0.6067 & 0.74 \\
customer\_satisfaction\_in\_airline & 64 & 0.5451 & 0.8106 & 0.5961 & 0.7777 \\
customer\_satisfaction\_in\_airline & 128 & 0.5536 & 0.8412 & 0.6107 & 0.7994 \\
customer\_satisfaction\_in\_airline & 256 & 0.559 & 0.8646 & 0.6193 & 0.8113 \\
customer\_satisfaction\_in\_airline & 512 & 0.565 & 0.883 & 0.5726 & 0.8294 \\
dabetes\_130\_us\_hospitals & 8 & 0.4986 & 0.5214 & 0.5231 & 0.497 \\
dabetes\_130\_us\_hospitals & 16 & 0.5083 & 0.5215 & 0.5298 & 0.5032 \\
dabetes\_130\_us\_hospitals & 32 & 0.5099 & 0.5397 & 0.5323 & 0.5119 \\
dabetes\_130\_us\_hospitals & 64 & 0.5139 & 0.5449 & 0.5353 & 0.5246 \\
dabetes\_130\_us\_hospitals & 128 & 0.5166 & 0.557 & 0.5283 & 0.5419 \\
dabetes\_130\_us\_hospitals & 256 & 0.5187 & 0.5742 & 0.5346 & 0.5474 \\
dabetes\_130\_us\_hospitals & 512 & 0.5221 & 0.5868 & 0.5288 & 0.5518 \\
default\_of\_credit\_card\_clients & 8 & 0.7355 & 0.7335 & 0.6715 & 0.6913 \\
default\_of\_credit\_card\_clients & 16 & 0.7432 & 0.7535 & 0.6756 & 0.7298 \\
default\_of\_credit\_card\_clients & 32 & 0.7354 & 0.7582 & 0.7177 & 0.7244 \\
default\_of\_credit\_card\_clients & 64 & 0.7437 & 0.7756 & 0.7456 & 0.7723 \\
default\_of\_credit\_card\_clients & 128 & 0.7414 & 0.7919 & 0.7478 & 0.7849 \\
default\_of\_credit\_card\_clients & 256 & 0.7463 & 0.798 & 0.7588 & 0.7995 \\
default\_of\_credit\_card\_clients & 512 & 0.7486 & 0.802 & 0.764 & 0.7819 \\
delta\_ailerons & 8 & 0.6851 & 0.7686 & 0.5301 & 0.758 \\
delta\_ailerons & 16 & 0.744 & 0.866 & 0.5533 & 0.7763 \\
delta\_ailerons & 32 & 0.8233 & 0.9088 & 0.5406 & 0.8654 \\
delta\_ailerons & 64 & 0.8843 & 0.9166 & 0.5617 & 0.8885 \\
delta\_ailerons & 128 & 0.9096 & 0.9243 & 0.5652 & 0.9005 \\
delta\_ailerons & 256 & 0.9187 & 0.9257 & 0.6052 & 0.9004 \\
delta\_ailerons & 512 & 0.9242 & 0.9327 & 0.5743 & 0.92 \\
dry\_bean\_dataset & 8 & 0.3992 & 0.5237 & 0.227 & 0.455 \\
dry\_bean\_dataset & 16 & 0.4741 & 0.6739 & 0.267 & 0.6287 \\
dry\_bean\_dataset & 32 & 0.5207 & 0.765 & 0.3092 & 0.7664 \\
dry\_bean\_dataset & 64 & 0.5476 & 0.8281 & 0.3606 & 0.8061 \\
dry\_bean\_dataset & 128 & 0.5762 & 0.8652 & 0.426 & 0.8358 \\
dry\_bean\_dataset & 256 & 0.5832 & 0.8818 & 0.4815 & 0.8656 \\
dry\_bean\_dataset & 512 & 0.6049 & 0.8931 & 0.5094 & 0.8329 \\
eeg\_eye\_state & 8 & 0.511 & 0.5391 & 0.525 & 0.5157 \\
eeg\_eye\_state & 16 & 0.5487 & 0.5481 & 0.528 & 0.5261 \\
eeg\_eye\_state & 32 & 0.5721 & 0.5718 & 0.5254 & 0.5277 \\
eeg\_eye\_state & 64 & 0.6015 & 0.6202 & 0.5451 & 0.5801 \\
eeg\_eye\_state & 128 & 0.6752 & 0.6562 & 0.5384 & 0.6155 \\
eeg\_eye\_state & 256 & 0.7447 & 0.6852 & 0.5464 & 0.6812 \\
eeg\_eye\_state & 512 & 0.8021 & 0.747 & 0.548 & 0.716 \\
electricity & 8 & 0.5282 & 0.6019 & 0.5937 & 0.5696 \\
electricity & 16 & 0.53 & 0.6489 & 0.5952 & 0.6126 \\
electricity & 32 & 0.5396 & 0.6945 & 0.603 & 0.6654 \\
electricity & 64 & 0.5553 & 0.7169 & 0.6158 & 0.6925 \\
electricity & 128 & 0.5795 & 0.7411 & 0.6225 & 0.7056 \\
electricity & 256 & 0.6172 & 0.7622 & 0.6142 & 0.7304 \\
electricity & 512 & 0.6376 & 0.7728 & 0.6152 & 0.7458 \\
eye\_movements & 8 & 0.3548 & 0.3633 & 0.3436 & 0.337 \\
eye\_movements & 16 & 0.3634 & 0.3771 & 0.3535 & 0.3522 \\
eye\_movements & 32 & 0.3653 & 0.3817 & 0.3568 & 0.366 \\
eye\_movements & 64 & 0.3693 & 0.4021 & 0.3594 & 0.4034 \\
eye\_movements & 128 & 0.3817 & 0.431 & 0.3436 & 0.4192 \\
eye\_movements & 256 & 0.4061 & 0.4573 & 0.3555 & 0.41 \\
eye\_movements & 512 & 0.3956 & 0.4718 & 0.343 & 0.4409 \\
eye\_movements\_bin & 8 & 0.4973 & 0.4993 & 0.4816 & 0.4974 \\
eye\_movements\_bin & 16 & 0.4869 & 0.4921 & 0.5072 & 0.4796 \\
eye\_movements\_bin & 32 & 0.5046 & 0.5 & 0.4796 & 0.4757 \\
eye\_movements\_bin & 64 & 0.5125 & 0.5197 & 0.477 & 0.4869 \\
eye\_movements\_bin & 128 & 0.5453 & 0.5243 & 0.4882 & 0.5328 \\
eye\_movements\_bin & 256 & 0.5303 & 0.523 & 0.4764 & 0.5138 \\
eye\_movements\_bin & 512 & 0.5309 & 0.546 & 0.4915 & 0.5152 \\
house\_16H & 8 & 0.6064 & 0.6334 & 0.4922 & 0.5771 \\
house\_16H & 16 & 0.6486 & 0.7187 & 0.5015 & 0.6442 \\
house\_16H & 32 & 0.6646 & 0.7517 & 0.4967 & 0.6839 \\
house\_16H & 64 & 0.6567 & 0.7865 & 0.513 & 0.7135 \\
house\_16H & 128 & 0.6708 & 0.8065 & 0.5048 & 0.7231 \\
house\_16H & 256 & 0.6686 & 0.8184 & 0.5204 & 0.7717 \\
house\_16H & 512 & 0.676 & 0.8262 & 0.5152 & 0.7413 \\
in\_vehicle\_coupon\_recommendation & 8 & 0.5207 & 0.5205 & 0.4927 & 0.5089 \\
in\_vehicle\_coupon\_recommendation & 16 & 0.5353 & 0.5345 & 0.4888 & 0.5277 \\
in\_vehicle\_coupon\_recommendation & 32 & 0.5199 & 0.5412 & 0.5002 & 0.5483 \\
in\_vehicle\_coupon\_recommendation & 64 & 0.5412 & 0.5664 & 0.4982 & 0.5309 \\
in\_vehicle\_coupon\_recommendation & 128 & 0.5408 & 0.5605 & 0.4841 & 0.5306 \\
in\_vehicle\_coupon\_recommendation & 256 & 0.5613 & 0.6042 & 0.5211 & 0.5577 \\
in\_vehicle\_coupon\_recommendation & 512 & 0.5712 & 0.6437 & 0.5124 & 0.5692 \\
internet\_firewall & 8 & 0.7062 & 0.7704 & 0.5475 & 0.7163 \\
internet\_firewall & 16 & 0.8121 & 0.8463 & 0.6043 & 0.7863 \\
internet\_firewall & 32 & 0.8669 & 0.8898 & 0.6278 & 0.7993 \\
internet\_firewall & 64 & 0.8908 & 0.9105 & 0.6365 & 0.8101 \\
internet\_firewall & 128 & 0.9099 & 0.9242 & 0.6446 & 0.8031 \\
internet\_firewall & 256 & 0.921 & 0.9323 & 0.6133 & 0.7941 \\
internet\_firewall & 512 & 0.9245 & 0.9327 & 0.5876 & 0.7995 \\
jm1 & 8 & 0.7781 & 0.7607 & 0.7423 & 0.7217 \\
jm1 & 16 & 0.7804 & 0.7772 & 0.7658 & 0.7478 \\
jm1 & 32 & 0.7754 & 0.7827 & 0.7818 & 0.7606 \\
jm1 & 64 & 0.7731 & 0.7915 & 0.7869 & 0.7754 \\
jm1 & 128 & 0.779 & 0.7979 & 0.7997 & 0.8002 \\
jm1 & 256 & 0.7851 & 0.7869 & 0.813 & 0.8062 \\
jm1 & 512 & 0.7998 & 0.8011 & 0.8089 & 0.8209 \\
jungle\_chess\_2pcs\_raw\_endgame\_complete & 8 & 0.5064 & 0.5282 & 0.4732 & 0.4986 \\
jungle\_chess\_2pcs\_raw\_endgame\_complete & 16 & 0.5851 & 0.5868 & 0.5069 & 0.5723 \\
jungle\_chess\_2pcs\_raw\_endgame\_complete & 32 & 0.6188 & 0.629 & 0.5116 & 0.6074 \\
jungle\_chess\_2pcs\_raw\_endgame\_complete & 64 & 0.6523 & 0.6713 & 0.5227 & 0.6405 \\
jungle\_chess\_2pcs\_raw\_endgame\_complete & 128 & 0.672 & 0.7033 & 0.5422 & 0.6785 \\
jungle\_chess\_2pcs\_raw\_endgame\_complete & 256 & 0.6961 & 0.7392 & 0.5462 & 0.7001 \\
jungle\_chess\_2pcs\_raw\_endgame\_complete & 512 & 0.7317 & 0.7615 & 0.5543 & 0.6779 \\
kdd\_ipums\_la\_97\_small & 8 & 0.5963 & 0.6686 & 0.5617 & 0.63 \\
kdd\_ipums\_la\_97\_small & 16 & 0.6715 & 0.7755 & 0.5915 & 0.7052 \\
kdd\_ipums\_la\_97\_small & 32 & 0.7042 & 0.8199 & 0.605 & 0.763 \\
kdd\_ipums\_la\_97\_small & 64 & 0.7746 & 0.8275 & 0.6435 & 0.7987 \\
kdd\_ipums\_la\_97\_small & 128 & 0.8025 & 0.8343 & 0.5896 & 0.7688 \\
kdd\_ipums\_la\_97\_small & 256 & 0.8064 & 0.8565 & 0.5839 & 0.7871 \\
kdd\_ipums\_la\_97\_small & 512 & 0.8218 & 0.8468 & 0.5829 & 0.7033 \\
kr\_vs\_kp & 8 & 0.5 & 0.5531 & 0.4734 & 0.5219 \\
kr\_vs\_kp & 16 & 0.5703 & 0.6141 & 0.4672 & 0.5344 \\
kr\_vs\_kp & 32 & 0.7219 & 0.7422 & 0.5109 & 0.6109 \\
kr\_vs\_kp & 64 & 0.7281 & 0.8422 & 0.4875 & 0.6547 \\
kr\_vs\_kp & 128 & 0.7797 & 0.925 & 0.5234 & 0.725 \\
kr\_vs\_kp & 256 & 0.8359 & 0.9578 & 0.5203 & 0.75 \\
kr\_vs\_kp & 512 & 0.8562 & 0.9656 & 0.5359 & 0.7641 \\
kropt & 8 & 0.1354 & 0.1431 & 0.0882 & 0.0699 \\
kropt & 16 & 0.1454 & 0.1623 & 0.087 & 0.0661 \\
kropt & 32 & 0.1725 & 0.1855 & 0.0775 & 0.0665 \\
kropt & 64 & 0.2015 & 0.2201 & 0.077 & 0.0624 \\
kropt & 128 & 0.2363 & 0.2651 & 0.0823 & 0.0764 \\
kropt & 256 & 0.2753 & 0.3282 & 0.083 & 0.1005 \\
kropt & 512 & 0.3175 & 0.379 & 0.0752 & 0.1162 \\
law\_school\_admission\_bianry & 8 & 0.6377 & 0.7245 & 0.6048 & 0.6738 \\
law\_school\_admission\_bianry & 16 & 0.6538 & 0.8238 & 0.6365 & 0.7413 \\
law\_school\_admission\_bianry & 32 & 0.6447 & 0.9279 & 0.6565 & 0.7996 \\
law\_school\_admission\_bianry & 64 & 0.6483 & 0.982 & 0.7058 & 0.8642 \\
law\_school\_admission\_bianry & 128 & 0.6714 & 0.9971 & 0.717 & 0.9029 \\
law\_school\_admission\_bianry & 256 & 0.6822 & 0.9998 & 0.7414 & 0.925 \\
law\_school\_admission\_bianry & 512 & 0.693 & 1 & 0.7685 & 0.9437 \\
letter & 8 & 0.0825 & 0.109 & 0.0398 & 0.0383 \\
letter & 16 & 0.132 & 0.156 & 0.0387 & 0.0375 \\
letter & 32 & 0.184 & 0.228 & 0.0375 & 0.0462 \\
letter & 64 & 0.2665 & 0.3377 & 0.0425 & 0.068 \\
letter & 128 & 0.3688 & 0.4742 & 0.044 & 0.127 \\
letter & 256 & 0.488 & 0.616 & 0.042 & 0.1777 \\
letter & 512 & 0.605 & 0.718 & 0.039 & 0.215 \\
mammography & 8 & 0.9772 & 0.9772 & 0.9472 & 0.9567 \\
mammography & 16 & 0.9772 & 0.9763 & 0.9625 & 0.9597 \\
mammography & 32 & 0.9772 & 0.9759 & 0.9566 & 0.9665 \\
mammography & 64 & 0.9767 & 0.9763 & 0.9687 & 0.9687 \\
mammography & 128 & 0.9781 & 0.9808 & 0.9705 & 0.9759 \\
mammography & 256 & 0.9803 & 0.9826 & 0.9678 & 0.9812 \\
mammography & 512 & 0.9821 & 0.9848 & 0.9723 & 0.983 \\
microaggregation2 & 8 & 0.4627 & 0.436 & 0.417 & 0.3815 \\
microaggregation2 & 16 & 0.4627 & 0.468 & 0.4475 & 0.436 \\
microaggregation2 & 32 & 0.4895 & 0.4748 & 0.4733 & 0.4945 \\
microaggregation2 & 64 & 0.5033 & 0.5102 & 0.491 & 0.5238 \\
microaggregation2 & 128 & 0.519 & 0.5188 & 0.503 & 0.5375 \\
microaggregation2 & 256 & 0.518 & 0.535 & 0.523 & 0.5385 \\
microaggregation2 & 512 & 0.5218 & 0.5465 & 0.5393 & 0.551 \\
mobile\_c36\_oversampling & 8 & 0.6599 & 0.6687 & 0.5412 & 0.6654 \\
mobile\_c36\_oversampling & 16 & 0.7128 & 0.7639 & 0.5549 & 0.7429 \\
mobile\_c36\_oversampling & 32 & 0.7902 & 0.8164 & 0.5759 & 0.7937 \\
mobile\_c36\_oversampling & 64 & 0.8269 & 0.8513 & 0.6104 & 0.825 \\
mobile\_c36\_oversampling & 128 & 0.8485 & 0.8735 & 0.6309 & 0.8474 \\
mobile\_c36\_oversampling & 256 & 0.8669 & 0.8899 & 0.6525 & 0.8667 \\
mobile\_c36\_oversampling & 512 & 0.8854 & 0.9011 & 0.6751 & 0.8838 \\
mozilla4 & 8 & 0.6822 & 0.7533 & 0.6057 & 0.7089 \\
mozilla4 & 16 & 0.7507 & 0.8636 & 0.6224 & 0.7668 \\
mozilla4 & 32 & 0.7932 & 0.8945 & 0.6494 & 0.7951 \\
mozilla4 & 64 & 0.8205 & 0.9051 & 0.6825 & 0.834 \\
mozilla4 & 128 & 0.8546 & 0.9218 & 0.6687 & 0.8523 \\
mozilla4 & 256 & 0.8749 & 0.9267 & 0.6822 & 0.8575 \\
mozilla4 & 512 & 0.8852 & 0.9306 & 0.6536 & 0.6208 \\
national\_longitudinal\_survey\_binary & 8 & 0.5855 & 0.7271 & 0.6059 & 0.5377 \\
national\_longitudinal\_survey\_binary & 16 & 0.5896 & 0.8584 & 0.6029 & 0.5968 \\
national\_longitudinal\_survey\_binary & 32 & 0.6222 & 0.9399 & 0.6283 & 0.6446 \\
national\_longitudinal\_survey\_binary & 64 & 0.6273 & 0.9827 & 0.6456 & 0.6843 \\
national\_longitudinal\_survey\_binary & 128 & 0.6283 & 0.9939 & 0.6456 & 0.7465 \\
national\_longitudinal\_survey\_binary & 256 & 0.6436 & 0.998 & 0.6467 & 0.7597 \\
national\_longitudinal\_survey\_binary & 512 & 0.6426 & 0.998 & 0.6558 & 0.8065 \\
okcupid\_stem & 8 & 0.6824 & 0.6793 & 0.6374 & 0.6079 \\
okcupid\_stem & 16 & 0.6887 & 0.6769 & 0.6419 & 0.657 \\
okcupid\_stem & 32 & 0.6884 & 0.6807 & 0.6488 & 0.6752 \\
okcupid\_stem & 64 & 0.6902 & 0.696 & 0.6477 & 0.6968 \\
okcupid\_stem & 128 & 0.6964 & 0.6996 & 0.6778 & 0.711 \\
okcupid\_stem & 256 & 0.6955 & 0.706 & 0.6726 & 0.7155 \\
okcupid\_stem & 512 & 0.688 & 0.7135 & 0.6747 & 0.7135 \\
online\_shoppers & 8 & 0.854 & 0.8447 & 0.7137 & 0.7891 \\
online\_shoppers & 16 & 0.8573 & 0.852 & 0.6833 & 0.8269 \\
online\_shoppers & 32 & 0.8686 & 0.858 & 0.8086 & 0.8362 \\
online\_shoppers & 64 & 0.8763 & 0.8718 & 0.7977 & 0.854 \\
online\_shoppers & 128 & 0.8824 & 0.8791 & 0.8025 & 0.8654 \\
online\_shoppers & 256 & 0.8873 & 0.884 & 0.8285 & 0.8763 \\
online\_shoppers & 512 & 0.8917 & 0.8917 & 0.8321 & 0.8844 \\
page\_blocks & 8 & 0.8822 & 0.8904 & 0.821 & 0.8356 \\
page\_blocks & 16 & 0.8868 & 0.8959 & 0.8156 & 0.8521 \\
page\_blocks & 32 & 0.8868 & 0.8996 & 0.8648 & 0.8886 \\
page\_blocks & 64 & 0.8922 & 0.9178 & 0.8639 & 0.9114 \\
page\_blocks & 128 & 0.8959 & 0.9297 & 0.8803 & 0.9133 \\
page\_blocks & 256 & 0.9087 & 0.9407 & 0.8777 & 0.9306 \\
page\_blocks & 512 & 0.9251 & 0.9535 & 0.8822 & 0.9398 \\
pendigits & 8 & 0.2865 & 0.326 & 0.1073 & 0.2628 \\
pendigits & 16 & 0.4279 & 0.4529 & 0.1323 & 0.4443 \\
pendigits & 32 & 0.5925 & 0.6362 & 0.1514 & 0.6367 \\
pendigits & 64 & 0.7408 & 0.7776 & 0.171 & 0.7781 \\
pendigits & 128 & 0.8436 & 0.8467 & 0.1792 & 0.8276 \\
pendigits & 256 & 0.8963 & 0.9086 & 0.2278 & 0.8872 \\
pendigits & 512 & 0.9359 & 0.9418 & 0.2178 & 0.8608 \\
pol & 8 & 0.5548 & 0.5627 & 0.5052 & 0.5305 \\
pol & 16 & 0.6113 & 0.6411 & 0.5101 & 0.5791 \\
pol & 32 & 0.6743 & 0.7888 & 0.5251 & 0.7025 \\
pol & 64 & 0.7506 & 0.8533 & 0.5196 & 0.7764 \\
pol & 128 & 0.7928 & 0.9063 & 0.5448 & 0.8547 \\
pol & 256 & 0.8414 & 0.9281 & 0.5543 & 0.8904 \\
pol & 512 & 0.8686 & 0.9395 & 0.5538 & 0.8394 \\
rice\_cammeo\_and\_osmancik & 8 & 0.769 & 0.8491 & 0.5407 & 0.7939 \\
rice\_cammeo\_and\_osmancik & 16 & 0.8491 & 0.8858 & 0.6457 & 0.8504 \\
rice\_cammeo\_and\_osmancik & 32 & 0.8583 & 0.891 & 0.6706 & 0.8478 \\
rice\_cammeo\_and\_osmancik & 64 & 0.8662 & 0.9134 & 0.7612 & 0.8937 \\
rice\_cammeo\_and\_osmancik & 128 & 0.8635 & 0.916 & 0.7703 & 0.8976 \\
rice\_cammeo\_and\_osmancik & 256 & 0.8675 & 0.9081 & 0.7743 & 0.9029 \\
rice\_cammeo\_and\_osmancik & 512 & 0.8806 & 0.9081 & 0.811 & 0.8058 \\
shill\_bidding & 8 & 0.8822 & 0.8656 & 0.845 & 0.8205 \\
shill\_bidding & 16 & 0.8759 & 0.8814 & 0.8466 & 0.838 \\
shill\_bidding & 32 & 0.8704 & 0.8799 & 0.8348 & 0.8553 \\
shill\_bidding & 64 & 0.8885 & 0.8775 & 0.8553 & 0.8775 \\
shill\_bidding & 128 & 0.8798 & 0.879 & 0.8727 & 0.8838 \\
shill\_bidding & 256 & 0.8814 & 0.8735 & 0.8672 & 0.8877 \\
shill\_bidding & 512 & 0.8861 & 0.8751 & 0.8783 & 0.8973 \\
shrutime & 8 & 0.7465 & 0.747 & 0.6965 & 0.732 \\
shrutime & 16 & 0.75 & 0.775 & 0.7425 & 0.7665 \\
shrutime & 32 & 0.7445 & 0.7935 & 0.756 & 0.7835 \\
shrutime & 64 & 0.741 & 0.803 & 0.7695 & 0.789 \\
shrutime & 128 & 0.7365 & 0.8155 & 0.774 & 0.7965 \\
shrutime & 256 & 0.743 & 0.825 & 0.7875 & 0.8125 \\
shrutime & 512 & 0.753 & 0.84 & 0.792 & 0.824 \\
shuttle & 8 & 0.7998 & 0.8302 & 0.6834 & 0.7713 \\
shuttle & 16 & 0.8209 & 0.8661 & 0.7357 & 0.8181 \\
shuttle & 32 & 0.8523 & 0.9063 & 0.7641 & 0.876 \\
shuttle & 64 & 0.8956 & 0.958 & 0.7905 & 0.9319 \\
shuttle & 128 & 0.9443 & 0.9873 & 0.8018 & 0.9541 \\
shuttle & 256 & 0.9706 & 0.9941 & 0.7899 & 0.9626 \\
shuttle & 512 & 0.9818 & 0.9952 & 0.8112 & 0.8215 \\
splice & 8 & 0.4624 & 0.4608 & 0.4107 & 0.4671 \\
splice & 16 & 0.4624 & 0.5204 & 0.3887 & 0.4467 \\
splice & 32 & 0.5094 & 0.6269 & 0.4828 & 0.5 \\
splice & 64 & 0.5344 & 0.7053 & 0.4294 & 0.5047 \\
splice & 128 & 0.5643 & 0.79 & 0.4749 & 0.5203 \\
splice & 256 & 0.6191 & 0.8511 & 0.4546 & 0.5345 \\
splice & 512 & 0.6724 & 0.906 & 0.4874 & 0.5298 \\
sylvine & 8 & 0.5073 & 0.599 & 0.6068 & 0.5571 \\
sylvine & 16 & 0.5444 & 0.7434 & 0.6215 & 0.6693 \\
sylvine & 32 & 0.5697 & 0.8263 & 0.601 & 0.7395 \\
sylvine & 64 & 0.5707 & 0.882 & 0.6098 & 0.8078 \\
sylvine & 128 & 0.6107 & 0.8858 & 0.6644 & 0.8283 \\
sylvine & 256 & 0.6683 & 0.9063 & 0.6547 & 0.8556 \\
sylvine & 512 & 0.7073 & 0.9073 & 0.5991 & 0.84 \\
telco\_customer\_churn & 8 & 0.7161 & 0.6834 & 0.6452 & 0.6387 \\
telco\_customer\_churn & 16 & 0.7218 & 0.7303 & 0.6899 & 0.6742 \\
telco\_customer\_churn & 32 & 0.7303 & 0.7303 & 0.6707 & 0.7189 \\
telco\_customer\_churn & 64 & 0.7608 & 0.7814 & 0.7069 & 0.7587 \\
telco\_customer\_churn & 128 & 0.7616 & 0.7814 & 0.6991 & 0.7637 \\
telco\_customer\_churn & 256 & 0.7573 & 0.7722 & 0.7005 & 0.7714 \\
telco\_customer\_churn & 512 & 0.7665 & 0.7843 & 0.6934 & 0.7842 \\
texture & 8 & 0.0375 & 0.0375 & 0.1273 & 0.2118 \\
texture & 16 & 0.0625 & 0.05 & 0.1709 & 0.2664 \\
texture & 32 & 0.0844 & 0.0625 & 0.1964 & 0.3927 \\
texture & 64 & 0.1 & 0.0969 & 0.21 & 0.53 \\
texture & 128 & 0.1906 & 0.2437 & 0.2427 & 0.6464 \\
texture & 256 & 0.3781 & 0.3563 & 0.2436 & 0.6455 \\
texture & 512 & 0.4844 & 0.5312 & 0.2365 & 0.6506 \\
thyroid\_ann & 8 & 0.9033 & 0.9298 & 0.8781 & 0.9272 \\
thyroid\_ann & 16 & 0.9205 & 0.9245 & 0.9179 & 0.9245 \\
thyroid\_ann & 32 & 0.9178 & 0.9391 & 0.9192 & 0.9324 \\
thyroid\_ann & 64 & 0.9179 & 0.947 & 0.9086 & 0.9245 \\
thyroid\_ann & 128 & 0.9179 & 0.9537 & 0.9179 & 0.9325 \\
thyroid\_ann & 256 & 0.9206 & 0.9589 & 0.9166 & 0.9073 \\
thyroid\_ann & 512 & 0.9232 & 0.9762 & 0.9231 & 0.9232 \\
thyroid\_dis & 8 & 0.5464 & 0.5607 & 0.4268 & 0.4553 \\
thyroid\_dis & 16 & 0.55 & 0.5893 & 0.4179 & 0.5625 \\
thyroid\_dis & 32 & 0.5322 & 0.5947 & 0.5018 & 0.5875 \\
thyroid\_dis & 64 & 0.5268 & 0.6464 & 0.4947 & 0.65 \\
thyroid\_dis & 128 & 0.5464 & 0.6661 & 0.4304 & 0.6411 \\
thyroid\_dis & 256 & 0.5947 & 0.6964 & 0.4929 & 0.6768 \\
thyroid\_dis & 512 & 0.5768 & 0.7036 & 0.3929 & 0.6572 \\
turiye\_student\_evaluation & 8 & 0.2646 & 0.2466 & 0.2294 & 0.238 \\
turiye\_student\_evaluation & 16 & 0.2655 & 0.2835 & 0.2388 & 0.25 \\
turiye\_student\_evaluation & 32 & 0.3127 & 0.3359 & 0.2543 & 0.2809 \\
turiye\_student\_evaluation & 64 & 0.3497 & 0.3858 & 0.2809 & 0.3127 \\
turiye\_student\_evaluation & 128 & 0.3823 & 0.4304 & 0.2843 & 0.3634 \\
turiye\_student\_evaluation & 256 & 0.4004 & 0.4399 & 0.3016 & 0.3832 \\
turiye\_student\_evaluation & 512 & 0.4098 & 0.4587 & 0.3033 & 0.4175 \\
walking\_activity & 8 & 0.1241 & 0.1355 & 0.0192 & 0.0138 \\
walking\_activity & 16 & 0.14 & 0.1702 & 0.0175 & 0.0092 \\
walking\_activity & 32 & 0.1502 & 0.2148 & 0.0164 & 0.0089 \\
walking\_activity & 64 & 0.166 & 0.2593 & 0.0154 & 0.0135 \\
walking\_activity & 128 & 0.1848 & 0.3094 & 0.0173 & 0.0267 \\
walking\_activity & 256 & 0.2169 & 0.3573 & 0.0167 & 0.0508 \\
walking\_activity & 512 & 0.2577 & 0.4078 & 0.0155 & 0.0629 \\
water\_quality & 8 & 0.8856 & 0.8763 & 0.8275 & 0.8619 \\
water\_quality & 16 & 0.8857 & 0.8694 & 0.8294 & 0.8644 \\
water\_quality & 32 & 0.8819 & 0.8781 & 0.8656 & 0.8688 \\
water\_quality & 64 & 0.8825 & 0.8782 & 0.8469 & 0.8807 \\
water\_quality & 128 & 0.8819 & 0.8775 & 0.8531 & 0.885 \\
water\_quality & 256 & 0.8813 & 0.8769 & 0.8737 & 0.8893 \\
water\_quality & 512 & 0.8819 & 0.8825 & 0.8737 & 0.8907 \\
wine\_quality\_white & 8 & 0.3694 & 0.4051 & 0.3429 & 0.3296 \\
wine\_quality\_white & 16 & 0.3908 & 0.4163 & 0.3888 & 0.3929 \\
wine\_quality\_white & 32 & 0.4031 & 0.4561 & 0.3939 & 0.4459 \\
wine\_quality\_white & 64 & 0.4194 & 0.4663 & 0.4306 & 0.4337 \\
wine\_quality\_white & 128 & 0.4072 & 0.4888 & 0.4245 & 0.4439 \\
wine\_quality\_white & 256 & 0.4439 & 0.4867 & 0.4234 & 0.4806 \\
wine\_quality\_white & 512 & 0.4541 & 0.5224 & 0.402 & 0.5071 \\
\end{longtable}
